On the Influence of Shape, Texture and Color for Learning Semantic Segmentation

Recent research has investigated the shape and texture biases of pre-trained deep neural networks (DNNs) in image classification. Those works test how much a trained DNN relies on specific image cues like texture. The present study shifts the focus to understanding the cue influence during training, analyzing what DNNs can learn from shape, texture, and color cues in absence of the others; investigating their individual and combined influence on the learning success. We analyze these cue influences at multiple levels by decomposing datasets into cue-specific versions. Addressing semantic segmentation, we learn the given task from these reduced cue datasets, creating cue experts. Early fusion of cues is performed by constructing appropriate datasets. This is complemented by a late fusion of experts which allows us to study cue influence location-dependent on pixel level. Experiments on Cityscapes, PASCAL Context, and a synthetic CARLA dataset show that while no single cue dominates, the shape + color expert predominantly improves the prediction of small objects and border pixels. The cue performance order is consistent for the tested convolutional and transformer architecture, indicating similar cue extraction capabilities, although pre-trained transformers are said to be more biased towards shape than convolutional neural networks.

==> figures/cue_overview_landscape_splitview_2rows.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cue_overview_landscape_splitview_2rows.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1743.94948404bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62007498)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cue_overview_landscape_splitview_2rows.pdf}}%
    \put(0.63567787,0.33662052){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}shape\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cue_overview_landscape_splitview_2rows.pdf}}%
    \put(0.24337275,0.33685448){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}original image\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cue_overview_landscape_splitview_2rows.pdf}}%
    \put(0.87803515,0.33662052){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}shape + color\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cue_overview_landscape_splitview_2rows.pdf}}%
    \put(0.75719424,0.00756446){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}pixel color\end{tabular}}}}%
    \put(0.34724052,0.0053809){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}texture + color\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cue_overview_landscape_splitview_2rows.pdf}}%
  \end{picture}%
\endgroup%


==> figures/expert_overview_large.tex <==
\begin{minipage}{0.32\columnwidth}
\centering
 \includegraphics[width=\linewidth, trim=150 0 300 0, clip]{figures/expertoverview/hamburg_000000_029676_leftImg8bit.png}\\
 $\text{all cues}_\text{}$
\end{minipage}
\begin{minipage}{0.32\columnwidth}
      \centering
        \includegraphics[width=\linewidth, trim=150 0 300 0, clip]{figures/expertoverview/hamburg_000000_029676_leftImg8bit_gray.png}\\
        $\text{City}_\text{V}$
\end{minipage}
\begin{minipage}{0.32\columnwidth}
\centering
       \includegraphics[width=\linewidth, trim=150 0 300 0, clip]{figures/expertoverview/hamburg_000000_029676_leftImg8bit_hs.png}\\
       $\text{City}_\text{HS}$
\end{minipage}
\begin{minipage}{0.32\columnwidth}
    \centering
        \includegraphics[width=\linewidth, trim=150 0 300 0, clip]{figures/expertoverview/Voronoi_2023_07_31_on2023_03_03_upsampled_texture_images_in_contour_train_8.png}\\
        $\text{T}_\text{RGB}$
\end{minipage}
\begin{minipage}{0.32\columnwidth}
\centering
        \includegraphics[width=\linewidth,trim=150 0 300 0, clip]{figures/expertoverview/8_v_texture.png}\\
        T
\end{minipage}
\begin{minipage}{0.32\columnwidth}  
\centering        \includegraphics[width=\linewidth, trim=150 0 300 0, clip]{figures/expertoverview/8_hs_texture.png}\\
        $\text{T}_\text{HS}$

\end{minipage}
\begin{minipage}{0.32\columnwidth}
  \centering
          \includegraphics[width=\linewidth, trim=150 0 300 0, clip]{figures/expertoverview/hamburg_000000_029676_leftImg8bit_anisodiff.png}\\
          $\text{S}_\text{EED-RGB}$
\end{minipage}
\begin{minipage}{0.32\columnwidth}
        \centering \includegraphics[width=\linewidth,trim=150 0 300 0, clip]{figures/expertoverview/hamburg_000000_029676_leftImg8bit_v_anisodiff.png}\\
         $\text{S}_\text{EED-V}$
\end{minipage}
\begin{minipage}{0.32\columnwidth}
       \centering  \includegraphics[width=\linewidth,trim=150 0 300 0, clip]{figures/expertoverview/hamburg_000000_029676_leftImg8bit_hs_anisodiff.png}\\
         $\text{S}_\text{EED-HS}$

\end{minipage}
\begin{minipage}{0.32\columnwidth}
      \centering  \includegraphics[width=\linewidth, trim=20 0 0 20, clip]{figures/expertoverview/hamburg_000000_029676_leftImg8bit_RGB_distribution.png}\\
        RGB
   
\end{minipage}
 \begin{minipage}{0.32\columnwidth}
         \centering\includegraphics[width=\linewidth,trim=150 0 300 0, clip]{figures/expertoverview/hamburg_000000_029676_leftImg8bit_hed.png}\\
         $\text{S}_\text{HED}$

\end{minipage}
\begin{minipage}{0.32\columnwidth}
         \centering \includegraphics[width=\linewidth, trim=0 0 0 0, clip]{figures/expertoverview/hs_hamburg_000000_029676_leftImg8bit.png}\\
          HS
\end{minipage}
\centering
\begin{minipage}{0.32\columnwidth}
        \centering  \includegraphics[width=\linewidth,trim=0 60 0 0, clip]{figures/expertoverview/gray_hamburg_000000_029676_leftImg8bit.png}\\
          gray
\end{minipage}



==> figures/fusion/lateFusion.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lateFusion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1001.45839421bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29296192)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lateFusion.pdf}}%
    \put(0.33015527,0.08714086){\color[rgb]{0,0,0.4}\transparent{0.90196079}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{T}_{\text{RGB}}$ expert\end{tabular}}}}%
    \put(0.33005541,0.24871922){\color[rgb]{0,0,0.4}\transparent{0.90196079}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{S}_{\text{EED-RGB}}$ expert\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lateFusion.pdf}}%
    \put(0.49990936,0.08304847){\color[rgb]{0,0,0.4}\transparent{0.90196079}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}concat\\softmax\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lateFusion.pdf}}%
    \put(0.64799936,0.19215166){\color[rgb]{0,0,0.4}\transparent{0.90196079}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}fusion model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lateFusion.pdf}}%
    \put(0.89099511,0.27888246){\color[rgb]{0,0,0.4}\transparent{0.90196079}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}weighting of the \\experts prediction\end{tabular}}}}%
    \put(0.89100509,0.00387435){\color[rgb]{0,0,0.4}\transparent{0.90196079}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}fused prediction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lateFusion.pdf}}%
  \end{picture}%
\endgroup%


==> figures/texture-dataset_scheme_reduced_thick.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'texture-dataset_scheme_reduced_thick.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3321.78983914bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.12833168)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{texture-dataset_scheme_reduced_thick.pdf}}%
    \put(0.26987694,0.11294846){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}mosaic images\end{tabular}}}}%
    \put(0.9132462,0.11231627){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}texture dataset\end{tabular}}}}%
    \put(0.72177764,0.14208698){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1}\smash{\begin{tabular}[t]{c}texture filled\\ voronoi diagrams\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{texture-dataset_scheme_reduced_thick.pdf}}%
    \put(0.45884282,0.13907494){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1}\smash{\begin{tabular}[t]{c}pool of mosaic images \\of every class\end{tabular}}}}%
    \put(0.0850349,0.11287019){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}texture patches\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{texture-dataset_scheme_reduced_thick.pdf}}%
    \put(0.58855304,0.02842249){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1}\smash{\begin{tabular}[t]{c} voronoi\\diagrams\end{tabular}}}}%
    \put(-0.07184336,0.21553007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.27521961\unitlength}\centering \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{texture-dataset_scheme_reduced_thick.pdf}}%
  \end{picture}%
\endgroup%


==> figures/texture-dataset_scheme_v4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'texture-dataset_scheme_v4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1100.71632205bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56114432)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{texture-dataset_scheme_v4.pdf}}%
    \put(0.94258057,0.54464018){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1}\smash{\begin{tabular}[t]{c} patch \\transformations\end{tabular}}}}%
    \put(0.77140952,0.54050471){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}texture patches\end{tabular}}}}%
    \put(0.56897296,0.5276465){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}texture patch cropping\end{tabular}}}}%
    \put(0.34747797,0.53686618){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1}\smash{\begin{tabular}[t]{c}class-wise \\segment masking\end{tabular}}}}%
    \put(0.12579131,0.53686618){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1}\smash{\begin{tabular}[t]{c}basis for class-wise \\texture cropping \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{texture-dataset_scheme_v4.pdf}}%
    \put(0.33211907,0.35531682){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1}\smash{\begin{tabular}[t]{c}contour filled \\texture images\end{tabular}}}}%
    \put(0.80819094,0.32911348){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}mosaic\end{tabular}}}}%
    \put(0.62908392,0.3507069){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1}\smash{\begin{tabular}[t]{c}pool of \\mosaic images\end{tabular}}}}%
    \put(0.10417058,0.35531682){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1}\smash{\begin{tabular}[t]{c}pool of contour filled \\texture images of every class\end{tabular}}}}%
    \put(0.84715382,0.14844712){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.3}\smash{\begin{tabular}[t]{c}\\texture dataset\end{tabular}}}}%
    \put(0.5838534,0.15373921){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1}\smash{\begin{tabular}[t]{c}texture filled \\voronoi diagrams\end{tabular}}}}%
    \put(0.33564443,0.15301639){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1}\smash{\begin{tabular}[t]{c}filling voronoi diagrams \\with different classes\end{tabular}}}}%
    \put(0.88701378,0.3298363){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}images\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{texture-dataset_scheme_v4.pdf}}%
  \end{picture}%
\endgroup%

